Fix Where It Fails: Root-Cause-Guided Agentic Harness Optimization for Scene Graph Generation

Scene graph generation (SGG) aims to detect objects in an image and predict the relationships between them. The standard PredCls, SGCls, and SGDet settings show how much performance drops without ground-truth boxes and labels, but not where or why a model fails. Knowing this would allow fixing a model where it fails, without retraining. We propose RoHa-SGG (Root-cause-guided Harness optimization for SGG), which extends agentic harness optimization to SGG. It optimizes the harness, the inference code around a frozen SGG model. RoHa-SGG has two main LLM agents. A root-cause analysis (RCA) agent finds the components where the model fails and diagnoses why, and a proposer agent searches for a harness that fixes these causes. We evaluate RoHa-SGG on Visual Genome and PSG with representative two-stage, one-stage, and multimodal-LLM SGG models. The analysis shows that the components where ground-truth triplets are lost differ across models and datasets. RoHa-SGG improves every metric on all five model-dataset combinations. Graph-constrained R@100 and mR@100 rise by up to 15.8 and 26.4 points for the multimodal LLM and by up to 3.6 and 10.1 points for the two-stage and one-stage models. With root-cause guidance, the harness search reaches the final score of an unguided search up to three times faster.

==> figures/generated/levels_v3_k100_EGTR.tex <==
\fill[lvLead] (axis cs:3,3.490) rectangle (axis cs:6,4.603);
\fill[lvLead] (axis cs:6,4.977) rectangle (axis cs:9,7.840);
\fill[lvLead] (axis cs:9,6.725) rectangle (axis cs:12,8.201);
\fill[lvLead] (axis cs:12,6.985) rectangle (axis cs:15,11.119);
\fill[lvLead] (axis cs:15,6.985) rectangle (axis cs:18,11.119);
\fill[lvLead] (axis cs:18,7.482) rectangle (axis cs:21,11.172);
\fill[lvLead] (axis cs:21,7.659) rectangle (axis cs:24,11.704);
\fill[lvLead] (axis cs:24,7.827) rectangle (axis cs:27,12.323);
\fill[lvLead] (axis cs:27,8.270) rectangle (axis cs:30,12.902);
\fill[lvLead] (axis cs:30,8.270) rectangle (axis cs:33,12.902);
\fill[lvLead] (axis cs:33,8.284) rectangle (axis cs:36,13.304);
\addplot[lvZ, const plot, mark=none] coordinates {(0,0.000) (3,3.490) (6,4.977) (9,6.725) (12,6.985) (15,6.985) (18,7.482) (21,7.482) (24,7.482) (27,7.482) (30,7.482) (33,7.482) (36,7.482)};
\addplot[lvZ, only marks, forget plot] coordinates {(3,3.490) (6,4.977) (9,6.725) (12,6.985) (18,7.482)};
\addplot[lvO, const plot, mark=none] coordinates {(0,0.000) (3,1.755) (6,1.755) (9,2.528) (12,2.952) (15,3.836) (18,7.403) (21,7.659) (24,7.827) (27,8.270) (30,8.270) (33,8.284) (36,8.682)};
\addplot[lvO, only marks, forget plot] coordinates {(3,1.755) (9,2.528) (12,2.952) (15,3.836) (18,7.403) (21,7.659) (24,7.827) (27,8.270) (33,8.284) (36,8.682)};
\addplot[lvT, const plot, mark=none] coordinates {(0,0.000) (3,4.603) (6,7.840) (9,8.201) (12,11.119) (15,11.119) (18,11.172) (21,11.704) (24,12.323) (27,12.902) (30,12.902) (33,13.304) (36,13.486)};
\addplot[lvT, only marks, forget plot] coordinates {(3,4.603) (6,7.840) (9,8.201) (12,11.119) (18,11.172) (21,11.704) (24,12.323) (27,12.902) (33,13.304) (36,13.486)};
\node[lvZLab, font=\tiny, anchor=west, inner sep=0.8pt] at (axis cs:36.6,7.482) {7.5};
\node[lvOLab, font=\tiny, anchor=west, inner sep=0.8pt] at (axis cs:36.6,8.682) {8.7};
\node[lvTLab, font=\tiny, anchor=west, inner sep=0.8pt] at (axis cs:36.6,13.486) {13.5};
\draw[cbVerm, line width=0.6pt, {Stealth[length=1.3mm]}-{Stealth[length=1.3mm]}] (axis cs:33.6,8.682) -- (axis cs:33.6,13.486);
\node[cbVerm, font=\tiny\bfseries, anchor=east, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs:33.2,11.084) {+4.8};


==> figures/generated/levels_v3_k100_React.tex <==
\fill[lvLead] (axis cs:6,3.415) rectangle (axis cs:9,3.782);
\fill[lvLead] (axis cs:9,3.782) rectangle (axis cs:12,4.061);
\fill[lvLead] (axis cs:15,4.292) rectangle (axis cs:18,5.110);
\fill[lvLead] (axis cs:18,4.317) rectangle (axis cs:21,5.841);
\fill[lvLead] (axis cs:21,4.317) rectangle (axis cs:24,6.883);
\fill[lvLead] (axis cs:24,4.650) rectangle (axis cs:27,6.883);
\fill[lvLead] (axis cs:27,4.650) rectangle (axis cs:30,6.883);
\fill[lvLead] (axis cs:30,4.650) rectangle (axis cs:33,6.991);
\fill[lvLead] (axis cs:33,4.650) rectangle (axis cs:36,6.991);
\addplot[lvZ, const plot, mark=none] coordinates {(0,0.000) (3,0.820) (6,3.415) (9,3.415) (12,3.607) (15,3.607) (18,4.081) (21,4.258) (24,4.329) (27,4.329) (30,4.513) (33,4.513) (36,4.513)};
\addplot[lvZ, only marks, forget plot] coordinates {(3,0.820) (6,3.415) (12,3.607) (18,4.081) (21,4.258) (24,4.329) (30,4.513)};
\addplot[lvO, const plot, mark=none] coordinates {(0,0.000) (3,2.769) (6,3.331) (9,3.782) (12,4.292) (15,4.292) (18,4.317) (21,4.317) (24,4.650) (27,4.650) (30,4.650) (33,4.650) (36,4.650)};
\addplot[lvO, only marks, forget plot] coordinates {(3,2.769) (6,3.331) (9,3.782) (12,4.292) (18,4.317) (24,4.650)};
\addplot[lvT, const plot, mark=none] coordinates {(0,0.000) (3,2.636) (6,3.782) (9,4.061) (12,4.061) (15,5.110) (18,5.841) (21,6.883) (24,6.883) (27,6.883) (30,6.991) (33,6.991) (36,7.201)};
\addplot[lvT, only marks, forget plot] coordinates {(3,2.636) (6,3.782) (9,4.061) (15,5.110) (18,5.841) (21,6.883) (30,6.991) (36,7.201)};
\node[lvZLab, font=\tiny, anchor=west, inner sep=0.8pt] at (axis cs:36.6,4.513) {4.5};
\node[lvOLab, font=\tiny, anchor=west, inner sep=0.8pt] at (axis cs:36.6,5.053) {4.7};
\node[lvTLab, font=\tiny, anchor=west, inner sep=0.8pt] at (axis cs:36.6,7.201) {7.2};
\draw[cbVerm, line width=0.6pt, {Stealth[length=1.3mm]}-{Stealth[length=1.3mm]}] (axis cs:33.6,4.650) -- (axis cs:33.6,7.201);
\node[cbVerm, font=\tiny\bfseries, anchor=east, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs:33.2,5.925) {+2.6};


==> figures/generated/lossmap_k20_final.tex <==
\node[font=\scriptsize, anchor=base] at (1.550,0.66) {\strut (a) missed \gc R@20};
\node[font=\scriptsize\bfseries, text=stBox, anchor=base, inner sep=0pt] at (0.310,0.285) {\strut box};
\fill[stBox] (0.070,0.16) rectangle (0.550,0.19);
\node[font=\scriptsize\bfseries, text=stName, anchor=base, inner sep=0pt] at (0.930,0.285) {\strut name};
\fill[stName] (0.690,0.16) rectangle (1.170,0.19);
\node[font=\scriptsize\bfseries, text=stPair, anchor=base, inner sep=0pt] at (1.550,0.285) {\strut pair};
\fill[stPair] (1.310,0.16) rectangle (1.790,0.19);
\node[font=\scriptsize\bfseries, text=stPred, anchor=base, inner sep=0pt] at (2.170,0.285) {\strut pred.};
\fill[stPred] (1.930,0.16) rectangle (2.410,0.19);
\node[font=\scriptsize\bfseries, text=stRank, anchor=base, inner sep=0pt] at (2.790,0.285) {\strut rank};
\fill[stRank] (2.550,0.16) rectangle (3.030,0.19);
\fill[fill={rgb,255:red,254;green,222;blue,130}] (0.000,-0.400) rectangle (0.620,0.000);
\node[font=\scriptsize, text=black!85] at (0.310,-0.200) {7.5};
\fill[fill={rgb,255:red,254;green,186;blue,94}] (0.620,-0.400) rectangle (1.240,0.000);
\node[font=\scriptsize, text=black!85] at (0.930,-0.200) {12.3};
\fill[fill={rgb,255:red,209;green,21;blue,30}] (1.240,-0.400) rectangle (1.860,0.000);
\node[font=\scriptsize, text=white] at (1.550,-0.200) {\textbf{27.8}};
\fill[fill={rgb,255:red,253;green,153;blue,69}] (1.860,-0.400) rectangle (2.480,0.000);
\node[font=\scriptsize, text=black!85] at (2.170,-0.200) {16.1};
\fill[fill={rgb,255:red,253;green,178;blue,89}] (2.480,-0.400) rectangle (3.100,0.000);
\node[font=\scriptsize, text=black!85] at (2.790,-0.200) {13.2};
\draw[white, line width=0.8pt] (0.000,0.000) -- (3.100,0.000);
\draw[white, line width=0.8pt] (0.620,0.000) -- (0.620,-0.400);
\draw[white, line width=0.8pt] (1.240,0.000) -- (1.240,-0.400);
\draw[white, line width=0.8pt] (1.860,0.000) -- (1.860,-0.400);
\draw[white, line width=0.8pt] (2.480,0.000) -- (2.480,-0.400);
\fill[fill={rgb,255:red,254;green,222;blue,130}] (0.000,-0.800) rectangle (0.620,-0.400);
\node[font=\scriptsize, text=black!85] at (0.310,-0.600) {7.5};
\fill[fill={rgb,255:red,253;green,165;blue,79}] (0.620,-0.800) rectangle (1.240,-0.400);
\node[font=\scriptsize, text=black!85] at (0.930,-0.600) {14.7};
\fill[fill={rgb,255:red,170;green,11;blue,34}] (1.240,-0.800) rectangle (1.860,-0.400);
\node[font=\scriptsize, text=white] at (1.550,-0.600) {\textbf{31.3}};
\fill[fill={rgb,255:red,254;green,193;blue,100}] (1.860,-0.800) rectangle (2.480,-0.400);
\node[font=\scriptsize, text=black!85] at (2.170,-0.600) {11.5};
\fill[fill={rgb,255:red,254;green,192;blue,99}] (2.480,-0.800) rectangle (3.100,-0.400);
\node[font=\scriptsize, text=black!85] at (2.790,-0.600) {11.6};
\draw[white, line width=0.8pt] (0.000,-0.400) -- (3.100,-0.400);
\draw[white, line width=0.8pt] (0.620,-0.400) -- (0.620,-0.800);
\draw[white, line width=0.8pt] (1.240,-0.400) -- (1.240,-0.800);
\draw[white, line width=0.8pt] (1.860,-0.400) -- (1.860,-0.800);
\draw[white, line width=0.8pt] (2.480,-0.400) -- (2.480,-0.800);
\fill[fill={rgb,255:red,208;green,21;blue,30}] (0.000,-1.200) rectangle (0.620,-0.800);
\node[font=\scriptsize, text=white] at (0.310,-1.000) {27.9};
\fill[fill={rgb,255:red,254;green,222;blue,129}] (0.620,-1.200) rectangle (1.240,-0.800);
\node[font=\scriptsize, text=black!85] at (0.930,-1.000) {7.6};
\fill[fill={rgb,255:red,148;green,5;blue,36}] (1.240,-1.200) rectangle (1.860,-0.800);
\node[font=\scriptsize, text=white] at (1.550,-1.000) {\textbf{33.2}};
\fill[fill={rgb,255:red,254;green,209;blue,112}] (1.860,-1.200) rectangle (2.480,-0.800);
\node[font=\scriptsize, text=black!85] at (2.170,-1.000) {9.7};
\fill[fill={rgb,255:red,255;green,255;blue,204}] (2.480,-1.200) rectangle (3.100,-0.800);
\node[font=\scriptsize, text=black!85] at (2.790,-1.000) {0.0};
\draw[white, line width=0.8pt] (0.000,-0.800) -- (3.100,-0.800);
\draw[white, line width=0.8pt] (0.620,-0.800) -- (0.620,-1.200);
\draw[white, line width=0.8pt] (1.240,-0.800) -- (1.240,-1.200);
\draw[white, line width=0.8pt] (1.860,-0.800) -- (1.860,-1.200);
\draw[white, line width=0.8pt] (2.480,-0.800) -- (2.480,-1.200);
\fill[fill={rgb,255:red,255;green,237;blue,164}] (0.000,-1.820) rectangle (0.620,-1.420);
\node[font=\scriptsize, text=black!85] at (0.310,-1.620) {4.1};
\fill[fill={rgb,255:red,254;green,234;blue,157}] (0.620,-1.820) rectangle (1.240,-1.420);
\node[font=\scriptsize, text=black!85] at (0.930,-1.620) {4.8};
\fill[fill={rgb,255:red,238;green,73;blue,41}] (1.240,-1.820) rectangle (1.860,-1.420);
\node[font=\scriptsize, text=white] at (1.550,-1.620) {\textbf{22.7}};
\fill[fill={rgb,255:red,247;green,113;blue,52}] (1.860,-1.820) rectangle (2.480,-1.420);
\node[font=\scriptsize, text=white] at (2.170,-1.620) {19.6};
\fill[fill={rgb,255:red,253;green,150;blue,67}] (2.480,-1.820) rectangle (3.100,-1.420);
\node[font=\scriptsize, text=black!85] at (2.790,-1.620) {16.5};
\draw[white, line width=0.8pt] (0.000,-1.420) -- (3.100,-1.420);
\draw[white, line width=0.8pt] (0.620,-1.420) -- (0.620,-1.820);
\draw[white, line width=0.8pt] (1.240,-1.420) -- (1.240,-1.820);
\draw[white, line width=0.8pt] (1.860,-1.420) -- (1.860,-1.820);
\draw[white, line width=0.8pt] (2.480,-1.420) -- (2.480,-1.820);
\fill[fill={rgb,255:red,249;green,123;blue,55}] (0.000,-2.220) rectangle (0.620,-1.820);
\node[font=\scriptsize, text=black!85] at (0.310,-2.020) {18.9};
\fill[fill={rgb,255:red,254;green,232;blue,153}] (0.620,-2.220) rectangle (1.240,-1.820);
\node[font=\scriptsize, text=black!85] at (0.930,-2.020) {5.2};
\fill[fill={rgb,255:red,200;green,19;blue,31}] (1.240,-2.220) rectangle (1.860,-1.820);
\node[font=\scriptsize, text=white] at (1.550,-2.020) {\textbf{28.6}};
\fill[fill={rgb,255:red,253;green,149;blue,66}] (1.860,-2.220) rectangle (2.480,-1.820);
\node[font=\scriptsize, text=black!85] at (2.170,-2.020) {16.6};
\fill[fill={rgb,255:red,255;green,255;blue,204}] (2.480,-2.220) rectangle (3.100,-1.820);
\node[font=\scriptsize, text=black!85] at (2.790,-2.020) {0.0};
\draw[white, line width=0.8pt] (0.000,-1.820) -- (3.100,-1.820);
\draw[white, line width=0.8pt] (0.620,-1.820) -- (0.620,-2.220);
\draw[white, line width=0.8pt] (1.240,-1.820) -- (1.240,-2.220);
\draw[white, line width=0.8pt] (1.860,-1.820) -- (1.860,-2.220);
\draw[white, line width=0.8pt] (2.480,-1.820) -- (2.480,-2.220);
\node[font=\scriptsize, anchor=base] at (4.910,0.66) {\strut (b) missed \gc mR@20};
\node[font=\scriptsize\bfseries, text=stBox, anchor=base, inner sep=0pt] at (3.670,0.285) {\strut box};
\fill[stBox] (3.430,0.16) rectangle (3.910,0.19);
\node[font=\scriptsize\bfseries, text=stName, anchor=base, inner sep=0pt] at (4.290,0.285) {\strut name};
\fill[stName] (4.050,0.16) rectangle (4.530,0.19);
\node[font=\scriptsize\bfseries, text=stPair, anchor=base, inner sep=0pt] at (4.910,0.285) {\strut pair};
\fill[stPair] (4.670,0.16) rectangle (5.150,0.19);
\node[font=\scriptsize\bfseries, text=stPred, anchor=base, inner sep=0pt] at (5.530,0.285) {\strut pred.};
\fill[stPred] (5.290,0.16) rectangle (5.770,0.19);
\node[font=\scriptsize\bfseries, text=stRank, anchor=base, inner sep=0pt] at (6.150,0.285) {\strut rank};
\fill[stRank] (5.910,0.16) rectangle (6.390,0.19);
\fill[fill={rgb,255:red,254;green,223;blue,131}] (3.360,-0.400) rectangle (3.980,0.000);
\node[font=\scriptsize, text=black!85] at (3.670,-0.200) {7.4};
\fill[fill={rgb,255:red,253;green,171;blue,83}] (3.980,-0.400) rectangle (4.600,0.000);
\node[font=\scriptsize, text=black!85] at (4.290,-0.200) {14.0};
\fill[fill={rgb,255:red,203;green,20;blue,30}] (4.600,-0.400) rectangle (5.220,0.000);
\node[font=\scriptsize, text=white] at (4.910,-0.200) {\textbf{28.4}};
\fill[fill={rgb,255:red,246;green,111;blue,52}] (5.220,-0.400) rectangle (5.840,0.000);
\node[font=\scriptsize, text=white] at (5.530,-0.200) {19.8};
\fill[fill={rgb,255:red,254;green,194;blue,100}] (5.840,-0.400) rectangle (6.460,0.000);
\node[font=\scriptsize, text=black!85] at (6.150,-0.200) {11.4};
\draw[white, line width=0.8pt] (3.360,0.000) -- (6.460,0.000);
\draw[white, line width=0.8pt] (3.980,0.000) -- (3.980,-0.400);
\draw[white, line width=0.8pt] (4.600,0.000) -- (4.600,-0.400);
\draw[white, line width=0.8pt] (5.220,0.000) -- (5.220,-0.400);
\draw[white, line width=0.8pt] (5.840,0.000) -- (5.840,-0.400);
\fill[fill={rgb,255:red,254;green,225;blue,136}] (3.360,-0.800) rectangle (3.980,-0.400);
\node[font=\scriptsize, text=black!85] at (3.670,-0.600) {6.9};
\fill[fill={rgb,255:red,253;green,172;blue,84}] (3.980,-0.800) rectangle (4.600,-0.400);
\node[font=\scriptsize, text=black!85] at (4.290,-0.600) {13.9};
\fill[fill={rgb,255:red,128;green,0;blue,38}] (4.600,-0.800) rectangle (5.220,-0.400);
\node[font=\scriptsize, text=white] at (4.910,-0.600) {\textbf{35.3}};
\fill[fill={rgb,255:red,228;green,31;blue,29}] (5.220,-0.800) rectangle (5.840,-0.400);
\node[font=\scriptsize, text=white] at (5.530,-0.600) {25.9};
\fill[fill={rgb,255:red,254;green,213;blue,115}] (5.840,-0.800) rectangle (6.460,-0.400);
\node[font=\scriptsize, text=black!85] at (6.150,-0.600) {9.2};
\draw[white, line width=0.8pt] (3.360,-0.400) -- (6.460,-0.400);
\draw[white, line width=0.8pt] (3.980,-0.400) -- (3.980,-0.800);
\draw[white, line width=0.8pt] (4.600,-0.400) -- (4.600,-0.800);
\draw[white, line width=0.8pt] (5.220,-0.400) -- (5.220,-0.800);
\draw[white, line width=0.8pt] (5.840,-0.400) -- (5.840,-0.800);
\fill[fill={rgb,255:red,225;green,26;blue,28}] (3.360,-1.200) rectangle (3.980,-0.800);
\node[font=\scriptsize, text=white] at (3.670,-1.000) {26.4};
\fill[fill={rgb,255:red,254;green,224;blue,134}] (3.980,-1.200) rectangle (4.600,-0.800);
\node[font=\scriptsize, text=black!85] at (4.290,-1.000) {7.1};
\fill[fill={rgb,255:red,129;green,0;blue,38}] (4.600,-1.200) rectangle (5.220,-0.800);
\node[font=\scriptsize, text=white] at (4.910,-1.000) {\textbf{34.9}};
\fill[fill={rgb,255:red,240;green,84;blue,44}] (5.220,-1.200) rectangle (5.840,-0.800);
\node[font=\scriptsize, text=white] at (5.530,-1.000) {21.8};
\fill[fill={rgb,255:red,255;green,255;blue,204}] (5.840,-1.200) rectangle (6.460,-0.800);
\node[font=\scriptsize, text=black!85] at (6.150,-1.000) {0.0};
\draw[white, line width=0.8pt] (3.360,-0.800) -- (6.460,-0.800);
\draw[white, line width=0.8pt] (3.980,-0.800) -- (3.980,-1.200);
\draw[white, line width=0.8pt] (4.600,-0.800) -- (4.600,-1.200);
\draw[white, line width=0.8pt] (5.220,-0.800) -- (5.220,-1.200);
\draw[white, line width=0.8pt] (5.840,-0.800) -- (5.840,-1.200);
\fill[fill={rgb,255:red,255;green,243;blue,176}] (3.360,-1.820) rectangle (3.980,-1.420);
\node[font=\scriptsize, text=black!85] at (3.670,-1.620) {2.8};
\fill[fill={rgb,255:red,255;green,239;blue,168}] (3.980,-1.820) rectangle (4.600,-1.420);
\node[font=\scriptsize, text=black!85] at (4.290,-1.620) {3.7};
\fill[fill={rgb,255:red,254;green,179;blue,89}] (4.600,-1.820) rectangle (5.220,-1.420);
\node[font=\scriptsize, text=black!85] at (4.910,-1.620) {13.1};
\fill[fill={rgb,255:red,222;green,25;blue,29}] (5.220,-1.820) rectangle (5.840,-1.420);
\node[font=\scriptsize, text=white] at (5.530,-1.620) {\textbf{26.7}};
\fill[fill={rgb,255:red,254;green,197;blue,103}] (5.840,-1.820) rectangle (6.460,-1.420);
\node[font=\scriptsize, text=black!85] at (6.150,-1.620) {11.0};
\draw[white, line width=0.8pt] (3.360,-1.420) -- (6.460,-1.420);
\draw[white, line width=0.8pt] (3.980,-1.420) -- (3.980,-1.820);
\draw[white, line width=0.8pt] (4.600,-1.420) -- (4.600,-1.820);
\draw[white, line width=0.8pt] (5.220,-1.420) -- (5.220,-1.820);
\draw[white, line width=0.8pt] (5.840,-1.420) -- (5.840,-1.820);
\fill[fill={rgb,255:red,254;green,188;blue,96}] (3.360,-2.220) rectangle (3.980,-1.820);
\node[font=\scriptsize, text=black!85] at (3.670,-2.020) {12.1};
\fill[fill={rgb,255:red,255;green,242;blue,175}] (3.980,-2.220) rectangle (4.600,-1.820);
\node[font=\scriptsize, text=black!85] at (4.290,-2.020) {2.9};
\fill[fill={rgb,255:red,248;green,119;blue,54}] (4.600,-2.220) rectangle (5.220,-1.820);
\node[font=\scriptsize, text=black!85] at (4.910,-2.020) {19.2};
\fill[fill={rgb,255:red,135;green,2;blue,37}] (5.220,-2.220) rectangle (5.840,-1.820);
\node[font=\scriptsize, text=white] at (5.530,-2.020) {\textbf{34.4}};
\fill[fill={rgb,255:red,255;green,255;blue,204}] (5.840,-2.220) rectangle (6.460,-1.820);
\node[font=\scriptsize, text=black!85] at (6.150,-2.020) {0.0};
\draw[white, line width=0.8pt] (3.360,-1.820) -- (6.460,-1.820);
\draw[white, line width=0.8pt] (3.980,-1.820) -- (3.980,-2.220);
\draw[white, line width=0.8pt] (4.600,-1.820) -- (4.600,-2.220);
\draw[white, line width=0.8pt] (5.220,-1.820) -- (5.220,-2.220);
\draw[white, line width=0.8pt] (5.840,-1.820) -- (5.840,-2.220);
\node[font=\scriptsize, anchor=east] at (-0.060,-0.200) {\textbf{REACT++}\,{\tiny\color{black!55}two-stage}};
\node[font=\scriptsize, anchor=east] at (-0.060,-0.600) {\textbf{EGTR}\,{\tiny\color{black!55}one-stage}};
\node[font=\scriptsize, anchor=east] at (-0.060,-1.000) {\textbf{R1-SGG}\,{\tiny\color{black!55}MLLM}};
\node[font=\scriptsize, anchor=east] at (-0.060,-1.620) {\textbf{REACT++}};
\node[font=\scriptsize, anchor=east] at (-0.060,-2.020) {\textbf{R1-SGG}};
\draw[black!45, line width=0.5pt] (-2.420,-0.040) -- (-2.420,-1.160);
\node[font=\scriptsize, rotate=90, anchor=south] at (-2.460,-0.600) {VG150};
\draw[black!45, line width=0.5pt] (-2.420,-1.460) -- (-2.420,-2.180);
\node[font=\scriptsize, rotate=90, anchor=south] at (-2.460,-1.820) {PSG};


==> figures/generated/main_curves_small_PSG.tex <==
\addplot[mcR, const plot, mark=none] coordinates {(0,0.000) (3,26.786) (6,33.285) (9,34.061) (12,35.204) (15,36.404) (18,37.063) (21,37.883) (24,38.828) (27,38.910) (30,39.128) (33,39.431) (36,39.431)};
\addplot[mcR, only marks, forget plot] coordinates {(3,26.786) (6,33.285) (9,34.061) (12,35.204) (15,36.404) (18,37.063) (21,37.883) (24,38.828) (27,38.910) (30,39.128) (33,39.431)};
\addplot[mcRM, const plot, mark=none] coordinates {(0,0.000) (3,19.417) (6,29.616) (9,43.467) (12,44.612) (15,45.551) (18,46.738) (21,46.738) (24,48.550) (27,48.793) (30,48.954) (33,48.954) (36,49.103)};
\addplot[mcRM, only marks, forget plot] coordinates {(3,19.417) (6,29.616) (9,43.467) (12,44.612) (15,45.551) (18,46.738) (24,48.550) (27,48.793) (30,48.954) (36,49.103)};
\addplot[mcP, const plot, mark=none] coordinates {(0,0.000) (3,2.330) (6,2.469) (9,3.019) (12,3.019) (15,4.076) (18,4.076) (21,4.840) (24,4.840) (27,5.346) (30,5.346) (33,5.346) (36,5.480)};
\addplot[mcP, only marks, forget plot] coordinates {(3,2.330) (6,2.469) (9,3.019) (15,4.076) (21,4.840) (27,5.346) (36,5.480)};
\addplot[mcPM, const plot, mark=none] coordinates {(0,0.000) (3,2.334) (6,4.920) (9,6.242) (12,6.624) (15,6.987) (18,7.541) (21,7.944) (24,8.549) (27,9.548) (30,9.548) (33,10.128) (36,10.241)};
\addplot[mcPM, only marks, forget plot] coordinates {(3,2.334) (6,4.920) (9,6.242) (12,6.624) (15,6.987) (18,7.541) (21,7.944) (24,8.549) (27,9.548) (33,10.128) (36,10.241)};
\node[mcRLab, font=\tiny, anchor=west, inner sep=0.8pt] at (axis cs:36.6,39.400) {39.4};
\node[mcRMLab, font=\tiny, anchor=west, inner sep=0.8pt] at (axis cs:36.6,49.100) {49.1};
\node[mcPLab, font=\tiny, anchor=west, inner sep=0.8pt] at (axis cs:36.6,4.100) {5.5};
\node[mcPMLab, font=\tiny, anchor=west, inner sep=0.8pt] at (axis cs:36.6,11.600) {10.2};


==> figures/generated/main_curves_small_VG_sq.tex <==
\addplot[mcR, const plot, mark=none] coordinates {(0,0.000) (3,5.126) (6,13.174) (9,14.864) (12,15.130) (15,15.716) (18,16.134) (21,16.168) (24,16.168) (27,16.816) (30,16.816) (33,16.816) (36,16.859)};
\addplot[mcR, only marks, forget plot] coordinates {(3,5.126) (6,13.174) (9,14.864) (12,15.130) (15,15.716) (18,16.134) (21,16.168) (27,16.816) (36,16.859)};
\addplot[mcRM, const plot, mark=none] coordinates {(0,0.000) (3,14.012) (6,17.590) (9,20.762) (12,21.345) (15,21.744) (18,21.893) (21,22.316) (24,22.628) (27,23.181) (30,25.985) (33,25.985) (36,25.985)};
\addplot[mcRM, only marks, forget plot] coordinates {(3,14.012) (6,17.590) (9,20.762) (12,21.345) (15,21.744) (18,21.893) (21,22.316) (24,22.628) (27,23.181) (30,25.985)};
\addplot[mcE, const plot, mark=none] coordinates {(0,0.000) (3,4.603) (6,7.839) (9,8.201) (12,11.119) (15,11.119) (18,11.171) (21,11.704) (24,12.322) (27,12.902) (30,12.902) (33,13.304) (36,13.486)};
\addplot[mcE, only marks, forget plot] coordinates {(3,4.603) (6,7.839) (9,8.201) (12,11.119) (18,11.171) (21,11.704) (24,12.322) (27,12.902) (33,13.304) (36,13.486)};
\addplot[mcEM, const plot, mark=none] coordinates {(0,0.000) (3,3.638) (6,4.218) (9,12.494) (12,12.494) (15,12.602) (18,13.202) (21,13.595) (24,14.206) (27,15.294) (30,15.867) (33,15.870) (36,15.870)};
\addplot[mcEM, only marks, forget plot] coordinates {(3,3.638) (6,4.218) (9,12.494) (15,12.602) (18,13.202) (21,13.595) (24,14.206) (27,15.294) (30,15.867) (33,15.870)};
\addplot[mcP, const plot, mark=none] coordinates {(0,0.000) (3,2.636) (6,3.782) (9,4.061) (12,4.061) (15,5.110) (18,5.841) (21,6.883) (24,6.883) (27,6.883) (30,6.991) (33,6.991) (36,7.201)};
\addplot[mcP, only marks, forget plot] coordinates {(3,2.636) (6,3.782) (9,4.061) (15,5.110) (18,5.841) (21,6.883) (30,6.991) (36,7.201)};
\addplot[mcPM, const plot, mark=none] coordinates {(0,0.000) (3,1.911) (6,1.911) (9,1.911) (12,5.084) (15,5.312) (18,5.874) (21,6.282) (24,6.282) (27,6.282) (30,6.282) (33,6.727) (36,7.331)};
\addplot[mcPM, only marks, forget plot] coordinates {(3,1.911) (12,5.084) (15,5.312) (18,5.874) (21,6.282) (33,6.727) (36,7.331)};
\node[mcRLab, font=\tiny, anchor=west, inner sep=0.8pt] at (axis cs:36.6,17.600) {16.9};
\node[mcRMLab, font=\tiny, anchor=west, inner sep=0.8pt] at (axis cs:36.6,26.000) {26.0};
\node[mcELab, font=\tiny, anchor=west, inner sep=0.8pt] at (axis cs:36.6,12.600) {13.5};
\node[mcEMLab, font=\tiny, anchor=west, inner sep=0.8pt] at (axis cs:36.6,15.100) {15.9};
\node[mcPLab, font=\tiny, anchor=west, inner sep=0.8pt] at (axis cs:36.6,5.900) {7.2};
\node[mcPMLab, font=\tiny, anchor=west, inner sep=0.8pt] at (axis cs:36.6,8.400) {7.3};

